Conservative Three-Layer Schemes for Kirchhoff-Type Equations

We study a Kirchhoff-type nonlinear integro-differential equation in two spatial dimensions whose coefficients are allowed to depend on time, and we construct conservative discretizations in time for the associated initial--boundary value problem. We consider two symmetric three-layer schemes of Crank--Nicolson type, a locally linear one and a genuinely nonlinear one, and we show that each of them preserves a discrete analogue of the total mechanical energy of the homogeneous problem with constant coefficients. For the nonlinear scheme we establish uniform apriori bounds on the discrete solution and on its discrete velocity by working directly with the discrete energies, without invoking a nonlinear discrete Gr\"onwall inequality, the constants still grow exponentially in the final time, and we prove local second-order convergence in time, both for the solution and for the central-difference approximation of its first time derivative. The nonlinear system arising at each time level is solved by a fixed-point iteration: given iterates at the two preceding levels that satisfy the apriori bounds, that equation has exactly one solution and the iteration converges to it at a geometric rate once the time step is small enough. Since the apriori bounds are index-local, alternating them with that one-step solver constructs the trajectory stepwise, for time-dependent coefficients as well, on the local interval on which those bounds hold. Numerical experiments, carried out in a setting in which the spatial discretization contributes no error, exhibit the conservation of the discrete invariants, confirm the second order in time and verify the geometric convergence of the fixed-point iteration.

==> figures/energy_drift.tex <==
% !TEX root = ../paper1.tex

\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}

\pgfplotsset{
    legend image code/.code={
        \draw[##1] (0cm,0cm) -- (1.2cm,0cm);
    }
}

\begin{document}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkcoral}{rgb}{0.8, 0.36, 0.27}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}

\begin{axis}[
width=14.5cm,
height=5.cm,
axis line style=very thick,
log basis y={10},
tick align=center,
tick pos=left,
legend columns=1,
legend style={/tikz/column 2/.style={column sep=7pt,}, font=\large},
legend pos=south east,
xlabel={{\Large time $t$}},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
x grid style={darkgray176},
xmin=0, xmax=100,
xtick style={color=black},
ylabel={{\Large $| \widetilde{E}_{i,k} - \widetilde{E}_{i,1} | \, / \, | \widetilde{E}_{i,1} |$}},
y label style={at={(axis description cs:-0.09,0.5)},anchor=south},
y grid style={darkgray176},
ymin=1e-16, ymax=1e-9,
ymode=log,
ytick style={color=black},
ytick={1e-16,1e-14,1e-12,1e-10},
yticklabels={
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
}
]

\addplot [amber, ultra thick, solid] table[x=t,y=drift_E1,col sep=comma]
  {./figures/energy_drift.csv};
\addlegendentry{$\widetilde{E}_{1,k}$}

\addplot [darkcoral, ultra thick, solid] table[x=t,y=drift_E2,col sep=comma]
  {./figures/energy_drift.csv};
\addlegendentry{$\widetilde{E}_{2,k}$}

\addplot [black, thick, dashed, no markers] coordinates {(0,2.2e-16) (100,2.2e-16)};
\addlegendentry{$\epsilon$}

\end{axis}

\end{tikzpicture}

\end{document}


==> figures/energy_order.tex <==
% !TEX root = ../paper1.tex

\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}

\pgfplotsset{
    legend image code/.code={
        \draw[##1] (0cm,0cm) -- (1.2cm,0cm);
    }
}

\begin{document}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkcoral}{rgb}{0.8, 0.36, 0.27}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}

% ---------------------------------------------------------------- left panel
\begin{scope}[shift={(0cm,0cm)}]
\begin{axis}[
title={{\Large $\max_k | E(t_k) - E_k^{\ast} |$}},
width=7.8cm,
height=5.4cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
legend style={font=\large},
legend pos=north west,
xlabel={{\Large time step size $\tau$}},
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
x grid style={darkgray176},
xmin=1e-4, xmax=1.5e-2,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=1e-5, ymax=2e-1,
ymode=log,
ytick style={color=black},
]

\addplot [amber, ultra thick, solid, mark=*, mark size=3,
          every mark/.append style={fill=white,solid}]
  table[x=tau,y=err,col sep=comma]{./figures/energy_approximation.csv};
\addlegendentry{nonlinear}

\addplot [black, very thick, dashed, no markers] coordinates {
  (9.765625e-03, 6.0e-2) (1.52587890625e-04, 1.46484375e-05)
};
\addlegendentry{$\mathcal{O}(\tau^2)$}

\end{axis}
\end{scope}

% --------------------------------------------------------------- right panel
\begin{scope}[shift={(7.4cm,0cm)}]
\begin{axis}[
title={{\Large rel. error of $u_n$ at $T=10$}},
width=7.8cm,
height=5.4cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
legend style={font=\large},
legend pos=north west,
xlabel={{\Large time step size $\tau$}},
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
x grid style={darkgray176},
xmin=1e-4, xmax=1.5e-2,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=2e-5, ymax=1e0,
ymode=log,
ytick style={color=black},
]

\addplot [darkcoral, ultra thick, dashed, mark=square*, mark size=3,
          every mark/.append style={fill=white,solid}]
  table[x=tau,y=err_linear,col sep=comma]{./figures/temporal_order.csv};
\addlegendentry{linear}

\addplot [amber, ultra thick, solid, mark=*, mark size=3,
          every mark/.append style={fill=white,solid}]
  table[x=tau,y=err_nonlinear,col sep=comma]{./figures/temporal_order.csv};
\addlegendentry{nonlinear}

\addplot [black, very thick, dashed, no markers] coordinates {
  (9.765625e-03, 1.5e-1) (1.52587890625e-04, 3.662109375e-05)
};
\addlegendentry{$\mathcal{O}(\tau^2)$}

\end{axis}
\end{scope}

\end{tikzpicture}

\end{document}


==> figures/nonautonomous_order.tex <==
% !TEX root = ../paper1.tex

\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}

\pgfplotsset{
    legend image code/.code={
        \draw[##1] (0cm,0cm) -- (1.2cm,0cm);
    }
}

\begin{document}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkcoral}{rgb}{0.8, 0.36, 0.27}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}

% ---------------------------------------------------------------- left panel
\begin{scope}[shift={(0cm,0cm)}]
\begin{axis}[
width=14.5cm,
height=5.4cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
legend style={font=\large},
legend pos=south east,
xlabel={{\Large time step size $\tau$}},
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
x grid style={darkgray176},
xmin=1e-5, xmax=1.5e-3,
xmode=log,
xtick style={color=black},
ylabel={{\Large relative error at $T$}},
y label style={at={(axis description cs:-0.09,0.5)},anchor=south},
y grid style={darkgray176},
ymin=2e-10, ymax=2e-5,
ymode=log,
ytick style={color=black},
]

\addplot [amber, ultra thick, solid, mark=*, mark size=3,
          every mark/.append style={fill=white,solid}]
  table[x=tau,y=err_linear,col sep=comma]{./figures/nonautonomous_B.csv};
\addlegendentry{locally linear}

\addplot [darkcoral, ultra thick, dashed, mark=square*, mark size=3,
          every mark/.append style={fill=white,solid}]
  table[x=tau,y=err_nonlinear,col sep=comma]{./figures/nonautonomous_B.csv};
\addlegendentry{nonlinear}

\addplot [black, very thick, dashed, no markers] coordinates {
  (9.765625e-04, 5.0e-6) (1.52587890625e-05, 1.220703125e-09)
};
\addlegendentry{$\mathcal{O}(\tau^2)$}

\end{axis}
\end{scope}

\end{tikzpicture}

\end{document}

